An Adaptive Optics Survey of Stellar Variability at the Galactic Center

We present a $\approx 11.5$ year adaptive optics (AO) study of stellar variability and search for eclipsing binaries in the central $\sim 0.4$ pc ($\sim 10''$) of the Milky Way nuclear star cluster. We measure the photometry of 563 stars using the Keck II NIRC2 imager ($K'$-band, $\lambda_0 = 2.124 \text{ } \mu \text{m}$). We achieve a photometric uncertainty floor of $\Delta m_{K'} \sim 0.03$ ($\approx 3\%$), comparable to the highest precision achieved in other AO studies. Approximately half of our sample ($50 \pm 2 \%$) shows variability. $52 \pm 5\%$ of known early-type young stars and $43 \pm 4 \%$ of known late-type giants are variable. These variability fractions are higher than those of other young, massive star populations or late-type giants in globular clusters, and can be largely explained by two factors. First, our experiment time baseline is sensitive to long-term intrinsic stellar variability. Second, the proper motion of stars behind spatial inhomogeneities in the foreground extinction screen can lead to variability. We recover the two known Galactic center eclipsing binary systems: IRS 16SW and S4-258 (E60). We constrain the Galactic center eclipsing binary fraction of known early-type stars to be at least $2.4 \pm 1.7\%$. We find no evidence of an eclipsing binary among the young S-stars nor among the young stellar disk members. These results are consistent with the local OB eclipsing binary fraction. We identify a new periodic variable, S2-36, with a 39.43 day period. Further observations are necessary to determine the nature of this source.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrrrrrrr}
    \tablecolumns{13}
    \tablecaption{Catalog of stars in sample\label{tab:Sample_Catalog}}
    \tablehead{
        \colhead{Star}                  &
        \colhead{Mean Mag}              &
        \colhead{Spectral Type}         &
        \colhead{Nights Detected}       &
        \colhead{$\chi^2_{\text{red}}$} &
        \colhead{Var.?}                 &
        \colhead{Var.}                  &
        \colhead{$x_0$}                 &
        \colhead{$y_0$}                 &
        \colhead{$t_0$}                 &
        \colhead{RMS}                   &
        \colhead{IQR}                   &
        \colhead{$1/\eta$}              \\
        \colhead{}                      &
        \colhead{($K'$)}                &
        \colhead{}                      &
        \colhead{}                      &
        \colhead{}                      &
        \colhead{}                      &
        \colhead{Type}                  &
        \colhead{($''$ E of Sgr A*)}    &
        \colhead{($''$ N of Sgr A*)}    &
        \colhead{}                      &
        \colhead{}                      &
        \colhead{}                      &
        \colhead{}
    }
\startdata
IRS 16C & 9.91 & Early & 45 & 3.39 & Yes &  & 1.05 & 0.55 & 2009.989 & 0.05 & 0.07 & 1.20 \\
IRS 16SW & 9.98 & Early & 45 & 36.04 & Yes &  & 1.11 & -0.95 & 2009.820 & 0.17 & 0.20 & 0.49 \\
IRS 16NW & 10.16 & Early & 45 & 1.02 & No &  & 0.08 & 1.22 & 2010.047 & 0.04 & 0.05 & 0.99 \\
IRS 33E & 10.18 & Early & 45 & 2.22 & No &  & 0.71 & -3.14 & 2010.182 & 0.04 & 0.06 & 1.05 \\
S2-17 & 10.61 & Early & 45 & 0.90 & No &  & 1.34 & -1.88 & 2010.154 & 0.03 & 0.05 & 1.38 \\
IRS 16CC & 10.67 & Early & 45 & 5.05 & Yes &  & 1.98 & 0.60 & 2010.135 & 0.06 & 0.11 & 3.58 \\
S5-89 & 10.83 & Unknown & 45 & 0.73 & No &  & -0.79 & -5.25 & 2010.162 & 0.03 & 0.04 & 1.08 \\
S3-22 & 11.03 & Late & 45 & 0.68 & No &  & -0.34 & -3.21 & 2010.201 & 0.02 & 0.03 & 1.04 \\
IRS 33N & 11.16 & Early & 45 & 3.16 & Yes &  & -0.03 & -2.24 & 2010.161 & 0.06 & 0.06 & 1.09 \\
IRS 16SW-E & 11.18 & Early & 41 & 11.74 & Yes &  & 1.90 & -1.12 & 2010.045 & 0.09 & 0.09 & 4.34 \\
S6-12 & 11.23 & Unknown & 45 & 2.30 & No &  & -0.21 & -6.08 & 2010.161 & 0.05 & 0.07 & 0.91 \\
S6-63 & 11.23 & Early & 45 & 1.94 & No &  & 1.87 & -6.31 & 2011.057 & 0.08 & 0.06 & 0.52 \\
IRS 29S & 11.27 & Late & 45 & 0.66 & No &  & -1.84 & 0.96 & 2010.201 & 0.03 & 0.03 & 0.98 \\
S4-207 & 11.29 & Unknown & 45 & 8.40 & Yes &  & -4.05 & -2.08 & 2009.835 & 0.11 & 0.12 & 2.78 \\
S1-24 & 11.32 & Early & 45 & 1.53 & No &  & 0.74 & -1.65 & 2010.125 & 0.04 & 0.04 & 1.06 \\
IRS 34W & 11.52 & Early & 25 & 20.79 & Yes &  & -4.07 & 1.55 & 2010.189 & 0.15 & 0.21 & 1.55 \\
S5-183 & 11.54 & Early & 45 & 1.81 & No &  & 4.59 & -3.44 & 2010.024 & 0.04 & 0.07 & 2.55 \\
S1-23 & 11.59 & Late & 45 & 3.40 & Yes &  & -0.90 & -1.50 & 2010.144 & 0.05 & 0.09 & 3.82 \\
S2-11 & 11.72 & Late & 45 & 2.92 & Yes &  & 1.97 & -0.61 & 2009.813 & 0.07 & 0.07 & 4.37 \\
S6-88 & 11.72 & Unknown & 28 & 4.27 & Yes &  & -1.80 & -6.41 & 2016.137 & 0.25 & 0.19 & 1.53 \\
S3-5 & 11.87 & Early & 45 & 1.59 & No &  & 2.96 & -1.15 & 2009.910 & 0.04 & 0.06 & 2.01 \\
S2-6 & 11.88 & Early & 45 & 9.54 & Yes &  & 1.66 & -1.33 & 2010.067 & 0.08 & 0.14 & 2.12 \\
S3-19 & 11.89 & Early & 22 & 1.26 & No &  & -1.55 & -2.79 & 2009.136 & 0.03 & 0.04 & 1.07 \\
S2-4 & 11.95 & Early & 45 & 9.00 & Yes &  & 1.52 & -1.46 & 2010.007 & 0.09 & 0.13 & 1.67 \\
S4-4 & 11.97 & Late & 45 & 20.24 & Yes &  & 3.61 & -2.44 & 2009.973 & 0.12 & 0.25 & 10.71 \\
S4-129 & 12.02 & Late & 45 & 34.38 & Yes &  & 3.69 & -2.22 & 2009.999 & 0.19 & 0.13 & 0.62 \\
S3-291 & 12.03 & Late & 28 & 2.28 & No &  & -3.53 & -1.25 & 2010.064 & 0.05 & 0.06 & 1.48 \\
S3-2 & 12.04 & Early & 45 & 2.27 & No &  & 3.09 & 0.55 & 2010.014 & 0.04 & 0.05 & 1.33 \\
S3-10 & 12.06 & Early & 45 & 0.88 & No &  & 3.34 & -1.11 & 2009.944 & 0.03 & 0.03 & 1.28 \\
S1-3 & 12.09 & Early & 45 & 2.15 & No &  & 0.32 & 0.88 & 2010.207 & 0.04 & 0.06 & 1.30 \\
S2-8 & 12.11 & Late & 33 & 0.77 & No &  & -1.96 & 0.89 & 2010.183 & 0.03 & 0.04 & 0.94 \\
S2-16 & 12.11 & Early & 45 & 8.64 & Yes &  & -1.07 & 2.06 & 2010.201 & 0.10 & 0.21 & 5.96 \\
IRS 9W & 12.15 & Early & 45 & 3.52 & Yes &  & 2.90 & -5.59 & 2010.247 & 0.06 & 0.09 & 1.20 \\
S1-17 & 12.17 & Late & 45 & 0.43 & No &  & 0.48 & -1.53 & 2010.070 & 0.02 & 0.03 & 1.39 \\
S6-89 & 12.18 & Early & 18 & 2.83 & No &  & 5.45 & 3.00 & 2009.877 & 0.15 & 0.19 & 0.62 \\
S2-85 & 12.22 & Late & 45 & 22.41 & Yes & L & -1.29 & 2.67 & 2010.210 & 0.16 & 0.18 & 4.85 \\
S2-32 & 12.23 & Late & 45 & 1.45 & No &  & 1.13 & 2.78 & 2009.937 & 0.05 & 0.08 & 2.27 \\
S6-27 & 12.25 & Late & 45 & 0.47 & No &  & 4.08 & -4.68 & 2010.175 & 0.02 & 0.02 & 0.85 \\
S3-26 & 12.26 & Early & 45 & 1.17 & No &  & -2.57 & -2.07 & 2010.133 & 0.04 & 0.05 & 1.04 \\
S7-5 & 12.27 & Unknown & 45 & 8.80 & Yes &  & 4.86 & -5.52 & 2010.523 & 0.09 & 0.13 & 2.35 \\
S4-71 & 12.30 & Early & 45 & 1.48 & No &  & 0.77 & -4.09 & 2010.194 & 0.03 & 0.05 & 0.77 \\
S3-30 & 12.34 & Early & 45 & 2.11 & No &  & 1.66 & -2.94 & 2010.064 & 0.04 & 0.06 & 1.29 \\
S3-374 & 12.35 & Early & 45 & 4.79 & Yes &  & -2.76 & -2.85 & 2010.080 & 0.07 & 0.12 & 2.19 \\
S6-35 & 12.37 & Unknown & 19 & 4.87 & Yes &  & -4.91 & -3.96 & 2009.226 & 0.16 & 0.18 & 1.18 \\
S1-4 & 12.43 & Early & 45 & 3.23 & Yes &  & 0.88 & -0.66 & 2010.057 & 0.05 & 0.07 & 2.06 \\
S1-5 & 12.48 & Late & 24 & 2.47 & No &  & 0.32 & -0.89 & 2010.094 & 0.04 & 0.06 & 1.12 \\
S1-20 & 12.51 & Late & 45 & 77.56 & Yes & L & 0.45 & 1.60 & 2010.147 & 0.24 & 0.46 & 13.55 \\
S1-22 & 12.52 & Early & 35 & 1.34 & No &  & -1.57 & -0.52 & 2010.135 & 0.04 & 0.04 & 1.34 \\
S4-344 & 12.57 & Unknown & 45 & 0.82 & No &  & -1.43 & -4.72 & 2010.131 & 0.03 & 0.04 & 1.76 \\
S2-19 & 12.59 & Early & 45 & 4.01 & Yes &  & 0.38 & 2.31 & 2010.075 & 0.06 & 0.10 & 2.32 \\
S4-258 & 12.59 & Early & 33 & 22.98 & Yes &  & -4.40 & -1.63 & 2009.761 & 0.16 & 0.26 & 0.96 \\
S4-2 & 12.61 & Late & 45 & 1.46 & No &  & 3.76 & 1.65 & 2009.789 & 0.04 & 0.06 & 2.01 \\
S4-6 & 12.64 & Late & 45 & 7.25 & Yes &  & 3.28 & -2.75 & 2010.123 & 0.07 & 0.13 & 3.86 \\
S4-36 & 12.68 & Early & 32 & 12.18 & Yes &  & -3.69 & 1.78 & 2009.810 & 0.14 & 0.21 & 3.11 \\
S1-14 & 12.68 & Early & 34 & 1.66 & No &  & -1.32 & -0.37 & 2009.666 & 0.03 & 0.05 & 2.03 \\
S3-6 & 12.70 & Late & 37 & 1.17 & No &  & 3.23 & -0.05 & 2010.040 & 0.03 & 0.04 & 1.75 \\
S5-191 & 12.79 & Early & 45 & 0.92 & No &  & 3.18 & -4.89 & 2010.357 & 0.03 & 0.04 & 1.20 \\
S5-213 & 12.81 & Late & 45 & 0.53 & No &  & 4.98 & -3.26 & 2010.066 & 0.02 & 0.03 & 1.62 \\
S2-22 & 12.87 & Early & 45 & 1.07 & No &  & 2.30 & -0.21 & 2010.168 & 0.03 & 0.04 & 1.17 \\
S4-3 & 12.91 & Late & 45 & 0.38 & No &  & 4.22 & 0.12 & 2009.959 & 0.02 & 0.03 & 0.93 \\
S1-34 & 12.91 & Late & 45 & 0.45 & No &  & 0.87 & -0.99 & 2010.145 & 0.02 & 0.02 & 1.86 \\
S2-31 & 12.93 & Late & 45 & 5.44 & Yes &  & 2.76 & -0.19 & 2010.061 & 0.06 & 0.11 & 2.89 \\
S3-156 & 12.96 & Unknown & 45 & 1.83 & No &  & 0.42 & -3.37 & 2009.648 & 0.03 & 0.06 & 1.81 \\
S2-18 & 12.99 & Late & 45 & 2.59 & Yes &  & -1.00 & -2.15 & 2010.123 & 0.04 & 0.06 & 2.67 \\
S1-1 & 13.02 & Early & 45 & 0.66 & No &  & 1.04 & 0.03 & 2009.895 & 0.02 & 0.03 & 0.86 \\
S4-180 & 13.08 & Early & 29 & 13.12 & Yes &  & -4.29 & -1.33 & 2011.094 & 0.09 & 0.08 & 2.12 \\
S2-74 & 13.14 & Early & 45 & 2.70 & Yes &  & 0.11 & 2.78 & 2010.109 & 0.05 & 0.07 & 1.42 \\
S2-5 & 13.16 & Early & 45 & 1.72 & No &  & 1.94 & -0.79 & 2010.021 & 0.04 & 0.06 & 2.05 \\
S3-34 & 13.18 & Late & 45 & 454.23 & Yes & L & 3.24 & -1.26 & 2010.374 & 0.57 & 1.17 & 26.58 \\
S6-58 & 13.19 & Unknown & 45 & 1.99 & No &  & 3.22 & -5.65 & 2010.151 & 0.05 & 0.07 & 2.15 \\
S1-21 & 13.21 & Early & 45 & 1.20 & No &  & -1.64 & 0.09 & 2010.177 & 0.03 & 0.04 & 1.47 \\
S5-187 & 13.22 & Early & 45 & 1.50 & No &  & -1.71 & -5.55 & 2009.655 & 0.04 & 0.06 & 0.81 \\
S1-68 & 13.23 & Late & 45 & 1.18 & No &  & 1.83 & -0.65 & 2010.023 & 0.04 & 0.05 & 1.57 \\
S5-211 & 13.23 & Late & 45 & 0.26 & No &  & 4.46 & -3.90 & 2010.061 & 0.02 & 0.02 & 0.58 \\
S0-13 & 13.24 & Late & 44 & 0.48 & No &  & 0.56 & -0.41 & 2010.122 & 0.02 & 0.03 & 1.28 \\
S3-149 & 13.24 & Late & 45 & 7.01 & Yes &  & -2.90 & 1.71 & 2010.286 & 0.10 & 0.18 & 2.84 \\
S4-1 & 13.24 & Late & 45 & 0.75 & No &  & 4.00 & -0.36 & 2009.980 & 0.02 & 0.04 & 1.32 \\
S2-21 & 13.25 & Early & 45 & 1.73 & No &  & -1.62 & -1.67 & 2010.222 & 0.04 & 0.05 & 1.77 \\
S5-95 & 13.27 & Unknown & 45 & 2.94 & Yes &  & -1.94 & -4.99 & 2010.143 & 0.05 & 0.06 & 2.51 \\
S5-134 & 13.28 & Unknown & 45 & 5.80 & Yes &  & -0.53 & -5.46 & 2009.951 & 0.07 & 0.14 & 4.60 \\
S5-237 & 13.29 & Early & 32 & 14.03 & Yes &  & 5.49 & 1.02 & 2012.046 & 0.17 & 0.27 & 1.24 \\
IRS 7SE & 13.30 & Early & 37 & 88.26 & Yes & L & 2.99 & 3.46 & 2009.595 & 0.30 & 0.36 & 4.00 \\
S1-25 & 13.30 & Late & 45 & 1.13 & No &  & 1.68 & -0.61 & 2010.098 & 0.03 & 0.04 & 4.59 \\
S2-36 & 13.32 & Unknown & 44 & 17.18 & Yes &  & 1.99 & 0.44 & 2009.947 & 0.12 & 0.15 & 0.70 \\
S2-67 & 13.34 & Late & 45 & 1.17 & No &  & -2.47 & -0.88 & 2010.171 & 0.03 & 0.04 & 1.15 \\
S4-143 & 13.39 & Late & 45 & 0.62 & No &  & 2.90 & -3.25 & 2010.331 & 0.03 & 0.03 & 0.99 \\
IRS 34NW & 13.40 & Early & 27 & 79.53 & Yes &  & -3.78 & 2.83 & 2010.283 & 0.40 & 0.71 & 4.20 \\
S1-12 & 13.41 & Early & 45 & 0.68 & No &  & -0.75 & -1.03 & 2010.234 & 0.02 & 0.03 & 1.15 \\
S2-78 & 13.45 & Late & 44 & 2.48 & Yes &  & -2.82 & -0.28 & 2010.204 & 0.05 & 0.09 & 2.71 \\
S1-19 & 13.48 & Early & 45 & 0.99 & No &  & 0.43 & -1.64 & 2010.024 & 0.03 & 0.03 & 1.08 \\
S2-77 & 13.50 & Late & 42 & 2.27 & No &  & -1.76 & -2.21 & 2008.709 & 0.04 & 0.06 & 1.02 \\
S3-39 & 13.51 & Late & 45 & 2.66 & Yes &  & 3.56 & 1.08 & 2009.733 & 0.05 & 0.07 & 2.21 \\
S3-7 & 13.52 & Late & 45 & 1.50 & No &  & 1.92 & -2.61 & 2010.088 & 0.04 & 0.06 & 2.48 \\
S3-13 & 13.53 & Late & 45 & 1.45 & No &  & 3.84 & 0.98 & 2009.952 & 0.04 & 0.05 & 0.71 \\
S3-370 & 13.53 & Late & 45 & 0.78 & No &  & -0.29 & -3.91 & 2010.136 & 0.02 & 0.03 & 1.42 \\
S0-15 & 13.55 & Early & 35 & 12.71 & Yes & L & -0.97 & 0.18 & 2009.722 & 0.08 & 0.12 & 3.38 \\
S2-24 & 13.55 & Late & 44 & 1.26 & No &  & -2.34 & -0.89 & 2009.893 & 0.03 & 0.06 & 1.20 \\
S3-29 & 13.55 & Late & 45 & 1.31 & No &  & 1.44 & -3.08 & 2010.219 & 0.04 & 0.04 & 2.81 \\
S0-14 & 13.57 & Early & 45 & 0.50 & No &  & -0.76 & -0.29 & 2010.316 & 0.02 & 0.02 & 0.77 \\
S6-3 & 13.61 & Unknown & 29 & 1.71 & No &  & -0.01 & -6.01 & 2010.469 & 0.04 & 0.07 & 0.57 \\
S6-76 & 13.61 & Late & 45 & 1.02 & No &  & 5.18 & -4.52 & 2010.291 & 0.04 & 0.05 & 1.12 \\
S4-287 & 13.64 & Early & 45 & 0.47 & No &  & 0.13 & -4.77 & 2010.188 & 0.02 & 0.02 & 0.93 \\
S3-331 & 13.65 & Early & 30 & 3.68 & Yes &  & -1.22 & 3.65 & 2010.150 & 0.08 & 0.13 & 2.07 \\
S5-34 & 13.66 & Early & 45 & 1.31 & No &  & -4.33 & -2.74 & 2010.071 & 0.05 & 0.06 & 0.93 \\
S3-198 & 13.66 & Unknown & 45 & 3.90 & Yes &  & 0.65 & 3.45 & 2009.959 & 0.07 & 0.11 & 2.93 \\
S7-27 & 13.66 & Unknown & 38 & 2.15 & No &  & 3.26 & -6.36 & 2011.875 & 0.15 & 0.10 & 0.44 \\
S4-161 & 13.67 & Late & 45 & 1.40 & No &  & 4.42 & -0.26 & 2009.943 & 0.04 & 0.06 & 2.32 \\
S2-25 & 13.68 & Late & 45 & 1.44 & No &  & 0.76 & -2.42 & 2010.330 & 0.04 & 0.05 & 3.03 \\
S5-115 & 13.68 & Unknown & 42 & 3.34 & Yes &  & -5.17 & -1.55 & 2010.148 & 0.10 & 0.13 & 1.37 \\
S6-25 & 13.69 & Unknown & 45 & 1.76 & No &  & 0.71 & -6.17 & 2010.070 & 0.05 & 0.07 & 1.08 \\
S3-284 & 13.69 & Late & 30 & 3.51 & Yes &  & -2.57 & 2.71 & 2010.347 & 0.06 & 0.11 & 1.82 \\
S5-185 & 13.69 & Unknown & 45 & 1.00 & No &  & 3.00 & -4.92 & 2010.475 & 0.04 & 0.04 & 2.10 \\
S4-59 & 13.70 & Late & 27 & 0.86 & No &  & -3.15 & 2.65 & 2010.023 & 0.05 & 0.03 & 1.16 \\
S3-134 & 13.70 & Unknown & 45 & 0.23 & No &  & -1.39 & -3.01 & 2010.208 & 0.01 & 0.02 & 0.86 \\
S3-35 & 13.70 & Unknown & 40 & 4.79 & Yes &  & -1.21 & 3.28 & 2010.167 & 0.07 & 0.12 & 1.49 \\
S3-17 & 13.73 & Early & 23 & 16.33 & Yes &  & -1.41 & 2.85 & 2009.185 & 0.16 & 0.28 & 1.63 \\
S2-26 & 13.74 & Late & 45 & 56.99 & Yes & L & 0.79 & 2.31 & 2010.167 & 0.23 & 0.25 & 2.30 \\
S5-71 & 13.78 & Unknown & 45 & 0.57 & No &  & -1.75 & -4.94 & 2009.691 & 0.02 & 0.03 & 1.16 \\
S4-112 & 13.78 & Late & 42 & 6.71 & Yes &  & 2.24 & -3.61 & 2010.251 & 0.08 & 0.08 & 4.26 \\
S3-14 & 13.83 & Late & 23 & 11.89 & Yes &  & 0.18 & 3.07 & 2009.981 & 0.09 & 0.13 & 2.77 \\
S6-31 & 13.83 & Unknown & 26 & 1.70 & No &  & -2.12 & -5.85 & 2010.015 & 0.05 & 0.06 & 0.78 \\
S3-28 & 13.84 & Unknown & 45 & 9.81 & Yes &  & -0.83 & 3.23 & 2010.134 & 0.09 & 0.13 & 3.30 \\
S4-24 & 13.90 & Unknown & 39 & 8.72 & Yes &  & -0.72 & 4.00 & 2010.423 & 0.11 & 0.16 & 1.23 \\
S5-145 & 13.91 & Unknown & 45 & 0.70 & No &  & -0.57 & -5.54 & 2010.081 & 0.03 & 0.03 & 0.63 \\
S3-27 & 13.94 & Unknown & 45 & 16.22 & Yes &  & -0.33 & 3.32 & 2010.092 & 0.12 & 0.22 & 9.83 \\
S2-58 & 13.94 & Early & 39 & 3.86 & Yes &  & 2.14 & -1.13 & 2010.157 & 0.05 & 0.04 & 1.80 \\
S2-7 & 13.95 & Early & 45 & 103.18 & Yes & L & 0.93 & 1.85 & 2010.257 & 0.30 & 0.57 & 4.57 \\
S0-6 & 13.95 & Late & 45 & 1.56 & No &  & 0.02 & -0.36 & 2010.779 & 0.04 & 0.05 & 0.93 \\
S1-13 & 13.96 & Late & 45 & 2.37 & No &  & -1.14 & -0.97 & 2010.185 & 0.03 & 0.06 & 3.21 \\
S3-207 & 13.96 & Unknown & 45 & 0.65 & No &  & 1.55 & 3.21 & 2009.989 & 0.03 & 0.04 & 0.73 \\
S2-2 & 13.96 & Late & 34 & 0.42 & No &  & -0.52 & 2.09 & 2010.141 & 0.03 & 0.04 & 1.04 \\
S3-25 & 13.96 & Early & 45 & 3.13 & Yes &  & 1.41 & 2.95 & 2009.923 & 0.06 & 0.08 & 2.58 \\
S4-158 & 13.98 & Late & 45 & 0.63 & No &  & -0.86 & -4.33 & 2010.174 & 0.02 & 0.03 & 1.05 \\
S5-205 & 13.98 & Unknown & 45 & 1.28 & No &  & -0.91 & -5.81 & 2010.004 & 0.03 & 0.04 & 0.88 \\
S6-66 & 14.00 & Unknown & 40 & 5.38 & Yes &  & -4.71 & -4.66 & 2009.332 & 0.10 & 0.17 & 3.09 \\
S7-29 & 14.01 & Unknown & 22 & 4.17 & Yes &  & -3.66 & -6.38 & 2010.986 & 0.18 & 0.26 & 0.52 \\
S4-197 & 14.02 & Unknown & 45 & 1.86 & No &  & -2.55 & -3.71 & 2010.272 & 0.04 & 0.06 & 2.77 \\
S3-288 & 14.02 & Late & 45 & 13.43 & Yes &  & -2.77 & 2.54 & 2010.339 & 0.17 & 0.26 & 5.58 \\
S0-2 & 14.02 & Early & 35 & 5.32 & Yes &  & -0.01 & 0.17 & 2007.893 & 0.06 & 0.10 & 1.97 \\
S4-342 & 14.03 & Unknown & 28 & 12.87 & Yes &  & 3.07 & 3.86 & 2010.650 & 0.24 & 0.32 & 2.17 \\
S3-146 & 14.03 & Unknown & 44 & 2.13 & No &  & -0.29 & -3.35 & 2010.110 & 0.04 & 0.04 & 0.68 \\
S5-202 & 14.04 & Unknown & 45 & 0.74 & No &  & -0.51 & -5.85 & 2010.094 & 0.03 & 0.04 & 0.63 \\
S4-25 & 14.04 & Unknown & 33 & 0.81 & No &  & 2.45 & 3.28 & 2009.729 & 0.03 & 0.05 & 2.65 \\
S1-15 & 14.04 & Late & 45 & 3.95 & Yes &  & -1.36 & 0.49 & 2009.477 & 0.05 & 0.10 & 0.64 \\
S5-199 & 14.07 & Unknown & 35 & 0.91 & No &  & -4.20 & -4.08 & 2009.569 & 0.05 & 0.05 & 0.91 \\
S4-319 & 14.08 & Late & 45 & 1.04 & No &  & 4.68 & -1.38 & 2010.042 & 0.03 & 0.04 & 1.30 \\
S1-8 & 14.08 & Early & 45 & 1.28 & No &  & -0.58 & -0.92 & 2010.185 & 0.03 & 0.04 & 1.30 \\
S0-32 & 14.08 & Unknown & 44 & 2.54 & Yes &  & 0.32 & 0.79 & 2010.090 & 0.05 & 0.07 & 2.12 \\
S2-344 & 14.09 & Unknown & 42 & 8.35 & Yes &  & -1.73 & -2.20 & 2012.518 & 0.08 & 0.12 & 1.52 \\
S6-39 & 14.10 & Unknown & 45 & 2.96 & Yes &  & 2.51 & -5.79 & 2009.801 & 0.06 & 0.08 & 2.77 \\
S4-170 & 14.11 & Unknown & 45 & 1.85 & No &  & -0.57 & -4.41 & 2010.181 & 0.03 & 0.06 & 2.81 \\
S4-229 & 14.12 & Unknown & 21 & 1.09 & No &  & -4.19 & 1.94 & 2010.123 & 0.07 & 0.06 & 0.96 \\
S2-3 & 14.13 & Late & 41 & 1.00 & No &  & -1.51 & -1.41 & 2010.300 & 0.03 & 0.03 & 1.28 \\
S3-190 & 14.14 & Early & 45 & 19.07 & Yes &  & -3.19 & 1.41 & 2010.223 & 0.18 & 0.27 & 4.04 \\
S3-88 & 14.14 & Unknown & 45 & 0.38 & No &  & -0.85 & -3.00 & 2010.102 & 0.02 & 0.02 & 1.68 \\
S0-4 & 14.15 & Early & 35 & 2.05 & No &  & 0.45 & -0.33 & 2010.008 & 0.04 & 0.07 & 1.81 \\
S2-57 & 14.15 & Late & 44 & 1.31 & No &  & -1.15 & -2.09 & 2010.273 & 0.03 & 0.05 & 1.40 \\
S2-47 & 14.16 & Late & 45 & 2.43 & Yes &  & 2.19 & -0.52 & 2010.214 & 0.04 & 0.06 & 2.38 \\
S4-221 & 14.16 & Late & 45 & 0.91 & No &  & 2.69 & -3.77 & 2010.222 & 0.02 & 0.04 & 1.35 \\
S3-380 & 14.16 & Unknown & 33 & 0.76 & No &  & 2.41 & 3.19 & 2009.769 & 0.03 & 0.04 & 1.27 \\
S5-43 & 14.20 & Late & 45 & 8.72 & Yes &  & 1.84 & -4.80 & 2010.260 & 0.08 & 0.13 & 3.95 \\
S6-49 & 14.23 & Unknown & 25 & 1.45 & No &  & -2.85 & -5.77 & 2010.422 & 0.05 & 0.05 & 0.66 \\
S0-9 & 14.24 & Early & 45 & 1.93 & No &  & 0.22 & -0.60 & 2009.769 & 0.04 & 0.06 & 1.00 \\
S7-3 & 14.24 & Unknown & 45 & 0.91 & No &  & 4.17 & -5.80 & 2010.379 & 0.03 & 0.04 & 0.82 \\
S5-240 & 14.24 & Unknown & 40 & 2.79 & Yes &  & 5.36 & 0.08 & 2011.220 & 0.07 & 0.10 & 0.50 \\
S4-168 & 14.26 & Unknown & 40 & 16.80 & Yes &  & -1.91 & 3.97 & 2010.678 & 0.36 & 0.09 & 2.32 \\
S1-49 & 14.27 & Unknown & 45 & 10.63 & Yes & L & -1.72 & 0.15 & 2010.287 & 0.07 & 0.11 & 2.25 \\
S0-12 & 14.27 & Late & 21 & 1.61 & No &  & -0.55 & 0.41 & 2009.012 & 0.04 & 0.06 & 1.85 \\
S4-196 & 14.30 & Early & 45 & 8.65 & Yes &  & 2.24 & -3.93 & 2010.135 & 0.08 & 0.09 & 1.80 \\
S6-77 & 14.30 & Late & 42 & 1.50 & No &  & 5.06 & -4.75 & 2010.476 & 0.04 & 0.06 & 1.08 \\
S5-174 & 14.30 & Unknown & 39 & 2.01 & No &  & -4.16 & -3.94 & 2010.073 & 0.05 & 0.08 & 1.02 \\
S2-70 & 14.31 & Late & 45 & 4.67 & Yes &  & -2.68 & 0.39 & 2010.154 & 0.07 & 0.10 & 1.69 \\
S2-75 & 14.34 & Late & 45 & 0.83 & No &  & 2.63 & -0.85 & 2010.082 & 0.02 & 0.04 & 1.69 \\
S3-187 & 14.34 & Late & 45 & 11.17 & Yes &  & -3.40 & -0.75 & 2010.032 & 0.10 & 0.17 & 6.23 \\
S6-70 & 14.38 & Unknown & 21 & 0.77 & No &  & -2.80 & -6.15 & 2011.881 & 0.04 & 0.04 & 0.58 \\
S4-352 & 14.39 & Unknown & 38 & 6.97 & Yes &  & -4.88 & -0.88 & 2009.519 & 0.09 & 0.12 & 2.71 \\
S4-139 & 14.40 & Late & 45 & 6.74 & Yes &  & 2.40 & -3.62 & 2010.074 & 0.06 & 0.07 & 1.64 \\
S3-208 & 14.40 & Unknown & 45 & 1.82 & No &  & -0.98 & -3.41 & 2010.198 & 0.03 & 0.05 & 2.25 \\
S5-170 & 14.41 & Unknown & 25 & 2.14 & No &  & 4.23 & 3.84 & 2009.509 & 0.08 & 0.10 & 1.04 \\
S3-20 & 14.42 & Late & 44 & 6.09 & Yes &  & 1.58 & -2.79 & 2009.965 & 0.07 & 0.13 & 2.87 \\
S2-23 & 14.42 & Late & 45 & 4.65 & Yes &  & 1.65 & 1.74 & 2010.053 & 0.07 & 0.07 & 5.21 \\
S3-96 & 14.43 & Early & 43 & 2.25 & No &  & -3.13 & -0.63 & 2010.217 & 0.05 & 0.07 & 1.08 \\
S3-249 & 14.44 & Late & 45 & 27.51 & Yes & L & -3.38 & 1.28 & 2010.016 & 0.17 & 0.22 & 3.87 \\
S6-64 & 14.47 & Unknown & 19 & 1.47 & No &  & -3.05 & -5.86 & 2010.405 & 0.07 & 0.08 & 0.51 \\
S4-236 & 14.48 & Unknown & 45 & 0.38 & No &  & -1.91 & -4.22 & 2009.747 & 0.02 & 0.03 & 0.81 \\
S3-364 & 14.49 & Unknown & 45 & 3.38 & Yes &  & -0.96 & 3.80 & 2010.143 & 0.08 & 0.12 & 1.01 \\
S0-3 & 14.53 & Early & 45 & 2.47 & Yes &  & 0.34 & 0.12 & 2008.393 & 0.05 & 0.07 & 1.58 \\
S3-36 & 14.54 & Late & 45 & 0.13 & No &  & 3.47 & -0.81 & 2010.145 & 0.01 & 0.01 & 0.74 \\
S5-198 & 14.55 & Unknown & 45 & 1.15 & No &  & 0.51 & -5.82 & 2010.297 & 0.03 & 0.05 & 2.66 \\
S4-12 & 14.58 & Early & 35 & 17.88 & Yes & L & -2.86 & 2.84 & 2010.034 & 0.16 & 0.26 & 3.89 \\
S6-62 & 14.61 & Unknown & 40 & 8.00 & Yes &  & -4.70 & -4.60 & 2009.407 & 0.09 & 0.13 & 1.70 \\
S2-277 & 14.63 & Unknown & 45 & 2.69 & Yes &  & -2.44 & -1.44 & 2010.286 & 0.05 & 0.07 & 1.29 \\
S3-162 & 14.63 & Unknown & 24 & 1.04 & No &  & -0.05 & -3.41 & 2010.743 & 0.03 & 0.04 & 1.05 \\
S3-4 & 14.63 & Unknown & 45 & 11.71 & Yes &  & 3.07 & -0.48 & 2010.182 & 0.09 & 0.11 & 4.73 \\
S5-83 & 14.63 & Late & 45 & 0.84 & No &  & 5.20 & -0.94 & 2010.125 & 0.03 & 0.03 & 0.72 \\
S1-2 & 14.64 & Early & 45 & 3.75 & Yes &  & 0.08 & -1.02 & 2009.985 & 0.05 & 0.09 & 1.68 \\
S1-10 & 14.66 & Late & 45 & 0.34 & No &  & -1.10 & -0.02 & 2010.139 & 0.02 & 0.02 & 0.77 \\
S2-69 & 14.67 & Unknown & 45 & 5.98 & Yes &  & -0.88 & 2.56 & 2010.273 & 0.08 & 0.13 & 3.24 \\
S4-46 & 14.68 & Late & 45 & 0.33 & No &  & 3.84 & -1.48 & 2010.066 & 0.02 & 0.02 & 0.90 \\
S0-1 & 14.68 & Early & 31 & 7.69 & Yes &  & 0.04 & -0.26 & 2006.300 & 0.07 & 0.13 & 6.17 \\
S3-403 & 14.69 & Unknown & 26 & 2.93 & No &  & -0.12 & -3.38 & 2009.561 & 0.05 & 0.06 & 1.28 \\
S5-12 & 14.72 & Unknown & 34 & 1.01 & No &  & -4.28 & -2.63 & 2010.189 & 0.03 & 0.05 & 0.95 \\
S2-72 & 14.73 & Late & 44 & 6.20 & Yes &  & -1.50 & -2.24 & 2010.007 & 0.06 & 0.10 & 2.70 \\
S1-18 & 14.76 & Early & 44 & 4.09 & Yes &  & -0.79 & 1.50 & 2009.682 & 0.06 & 0.06 & 1.16 \\
S4-98 & 14.77 & Unknown & 36 & 3.92 & Yes &  & -4.12 & -0.90 & 2009.807 & 0.06 & 0.05 & 2.69 \\
S5-243 & 14.79 & Late & 17 & 9.38 & Yes &  & 5.52 & 1.45 & 2007.596 & 0.19 & 0.21 & 0.39 \\
S5-112 & 14.80 & Unknown & 34 & 5.12 & Yes &  & -5.27 & 1.23 & 2009.265 & 0.17 & 0.15 & 1.02 \\
S5-99 & 14.82 & Late & 45 & 0.31 & No &  & 4.61 & -2.74 & 2010.082 & 0.02 & 0.02 & 0.82 \\
S2-73 & 14.83 & Late & 24 & 3.37 & Yes &  & 2.13 & -1.66 & 2009.926 & 0.05 & 0.08 & 2.11 \\
S5-133 & 14.84 & Unknown & 44 & 18.62 & Yes &  & -0.75 & -5.45 & 2009.873 & 0.15 & 0.14 & 0.72 \\
S3-11 & 14.88 & Late & 37 & 4.48 & Yes &  & 2.96 & -1.90 & 2011.181 & 0.05 & 0.05 & 3.16 \\
S6-37 & 14.89 & Unknown & 29 & 3.63 & Yes &  & -2.31 & -5.87 & 2010.256 & 0.08 & 0.10 & 0.70 \\
S3-223 & 14.90 & Unknown & 44 & 0.97 & No &  & 1.28 & -3.37 & 2009.821 & 0.03 & 0.03 & 1.00 \\
S1-51 & 14.91 & Unknown & 45 & 3.93 & Yes &  & -1.66 & -0.17 & 2010.270 & 0.06 & 0.07 & 2.24 \\
S0-18 & 14.92 & Late & 37 & 59.45 & Yes & L & -0.12 & -0.42 & 2009.454 & 0.20 & 0.26 & 1.77 \\
S1-33 & 14.94 & Early & 32 & 1.19 & No &  & -1.25 & -0.00 & 2009.977 & 0.03 & 0.04 & 1.11 \\
S2-62 & 14.97 & Late & 45 & 0.96 & No &  & -1.03 & -2.32 & 2010.009 & 0.03 & 0.03 & 1.17 \\
S0-5 & 14.97 & Early & 30 & 1.94 & No &  & 0.17 & -0.36 & 2009.636 & 0.04 & 0.04 & 1.06 \\
S3-216 & 14.98 & Unknown & 45 & 0.99 & No &  & -3.14 & 1.67 & 2009.725 & 0.04 & 0.05 & 0.86 \\
S0-31 & 15.03 & Early & 44 & 2.07 & No &  & 0.57 & 0.45 & 2009.906 & 0.05 & 0.06 & 1.28 \\
S4-172 & 15.03 & Late & 45 & 47.03 & Yes & L & 3.09 & -3.17 & 2010.358 & 0.18 & 0.31 & 7.48 \\
S3-37 & 15.03 & Late & 45 & 1.70 & No &  & 3.42 & 1.36 & 2010.050 & 0.05 & 0.06 & 0.86 \\
S3-3 & 15.04 & Early & 45 & 2.41 & Yes &  & 3.09 & -0.64 & 2010.081 & 0.05 & 0.07 & 1.18 \\
S3-16 & 15.04 & Late & 44 & 5.98 & Yes &  & 2.97 & -0.95 & 2009.811 & 0.08 & 0.09 & 2.07 \\
S5-193 & 15.04 & Unknown & 44 & 1.50 & No &  & -1.16 & -5.73 & 2009.874 & 0.04 & 0.04 & 0.68 \\
S5-159 & 15.07 & Unknown & 45 & 0.64 & No &  & 0.43 & -5.60 & 2010.221 & 0.03 & 0.03 & 0.83 \\
S4-315 & 15.08 & Late & 43 & 3.19 & Yes &  & 4.81 & 0.85 & 2009.738 & 0.08 & 0.12 & 1.22 \\
S3-155 & 15.09 & Unknown & 45 & 0.86 & No &  & -1.84 & -2.83 & 2010.185 & 0.02 & 0.03 & 1.69 \\
S6-44 & 15.09 & Unknown & 45 & 1.29 & No &  & -2.15 & -6.00 & 2010.113 & 0.04 & 0.06 & 0.82 \\
S2-79 & 15.10 & Unknown & 42 & 4.63 & Yes &  & 2.87 & -0.12 & 2009.530 & 0.08 & 0.10 & 2.55 \\
S2-55 & 15.10 & Late & 44 & 2.74 & Yes &  & 0.90 & -2.19 & 2009.600 & 0.05 & 0.08 & 1.31 \\
S1-39 & 15.11 & Late & 41 & 3.42 & Yes &  & -0.54 & -1.38 & 2009.934 & 0.05 & 0.08 & 1.60 \\
S2-12 & 15.11 & Late & 45 & 1.99 & No &  & 1.64 & 1.14 & 2010.272 & 0.04 & 0.07 & 1.25 \\
S2-71 & 15.11 & Late & 45 & 0.92 & No &  & -0.88 & -2.52 & 2010.060 & 0.02 & 0.03 & 1.75 \\
S3-32 & 15.12 & Late & 45 & 1.21 & No &  & 2.87 & -1.77 & 2010.163 & 0.03 & 0.04 & 1.65 \\
S3-51 & 15.12 & Unknown & 45 & 0.58 & No &  & -0.15 & 3.02 & 2010.104 & 0.03 & 0.03 & 0.63 \\
S0-7 & 15.12 & Early & 45 & 12.50 & Yes & L & 0.51 & 0.10 & 2010.379 & 0.10 & 0.14 & 6.48 \\
S0-11 & 15.13 & Early & 45 & 2.20 & No &  & 0.49 & -0.06 & 2010.011 & 0.05 & 0.08 & 2.32 \\
S5-156 & 15.14 & Unknown & 45 & 1.95 & No &  & -1.42 & -5.45 & 2010.209 & 0.04 & 0.05 & 1.63 \\
S3-262 & 15.14 & Late & 38 & 24.33 & Yes & L & -2.35 & 2.81 & 2010.084 & 0.18 & 0.15 & 3.02 \\
S2-82 & 15.14 & Unknown & 45 & 3.23 & Yes &  & 2.86 & 0.06 & 2009.160 & 0.06 & 0.09 & 0.78 \\
S2-30 & 15.14 & Unknown & 42 & 9.46 & Yes &  & 2.92 & -0.05 & 2009.108 & 0.13 & 0.23 & 3.45 \\
S2-49 & 15.15 & Late & 45 & 3.20 & Yes &  & -0.80 & -2.14 & 2010.126 & 0.06 & 0.08 & 2.26 \\
S3-192 & 15.15 & Unknown & 44 & 1.67 & No &  & 0.50 & -3.47 & 2009.890 & 0.04 & 0.05 & 1.23 \\
S4-277 & 15.15 & Late & 44 & 0.75 & No &  & 4.75 & 0.21 & 2009.665 & 0.04 & 0.04 & 0.55 \\
S5-98 & 15.15 & Unknown & 45 & 1.96 & No &  & 1.04 & -5.24 & 2010.354 & 0.03 & 0.03 & 2.17 \\
S1-32 & 15.15 & Unknown & 45 & 2.70 & Yes &  & -0.99 & -0.66 & 2010.144 & 0.04 & 0.07 & 3.92 \\
S4-22 & 15.15 & Unknown & 45 & 2.59 & Yes &  & -2.36 & -3.30 & 2010.408 & 0.04 & 0.08 & 3.17 \\
S3-227 & 15.16 & Unknown & 45 & 1.71 & No &  & 0.03 & -3.60 & 2010.028 & 0.04 & 0.07 & 1.27 \\
S1-52 & 15.16 & Unknown & 19 & 3.44 & No &  & 0.01 & 1.68 & 2007.924 & 0.05 & 0.03 & 1.79 \\
S1-53 & 15.17 & Unknown & 45 & 1.36 & No &  & 1.67 & -0.10 & 2009.524 & 0.05 & 0.06 & 1.41 \\
S2-306 & 15.17 & Unknown & 44 & 14.13 & Yes & L & -0.49 & -2.89 & 2010.382 & 0.12 & 0.13 & 2.52 \\
S3-385 & 15.18 & Late & 45 & 0.74 & No &  & 3.69 & -1.46 & 2009.997 & 0.03 & 0.03 & 0.94 \\
S6-14 & 15.18 & Unknown & 33 & 2.45 & No &  & -3.24 & -5.16 & 2009.107 & 0.06 & 0.10 & 0.73 \\
S2-29 & 15.18 & Early & 45 & 2.28 & No &  & 1.95 & -2.16 & 2010.009 & 0.05 & 0.07 & 1.85 \\
S1-45 & 15.19 & Unknown & 32 & 3.64 & Yes &  & -1.28 & 1.10 & 2009.660 & 0.07 & 0.10 & 1.23 \\
S2-84 & 15.19 & Unknown & 45 & 1.16 & No &  & 1.66 & -2.47 & 2010.187 & 0.03 & 0.03 & 1.21 \\
S3-268 & 15.19 & Unknown & 44 & 3.52 & Yes &  & -2.15 & -3.03 & 2010.422 & 0.05 & 0.09 & 3.14 \\
S4-86 & 15.19 & Unknown & 45 & 0.40 & No &  & -0.66 & -4.12 & 2009.691 & 0.02 & 0.02 & 0.64 \\
S0-35 & 15.19 & Unknown & 17 & 10.74 & Yes & L & 0.02 & 0.88 & 2009.499 & 0.12 & 0.14 & 3.28 \\
S2-316 & 15.21 & Unknown & 35 & 13.97 & Yes & L & -2.43 & 1.64 & 2009.665 & 0.14 & 0.14 & 5.52 \\
S0-26 & 15.21 & Early & 28 & 2.57 & No &  & 0.33 & 0.21 & 2007.655 & 0.06 & 0.06 & 0.74 \\
S4-45 & 15.21 & Unknown & 45 & 2.60 & Yes &  & 4.11 & -0.41 & 2009.981 & 0.05 & 0.07 & 1.09 \\
S3-348 & 15.22 & Unknown & 45 & 0.80 & No &  & 3.91 & 0.23 & 2009.944 & 0.03 & 0.04 & 1.01 \\
S3-159 & 15.22 & Unknown & 44 & 2.60 & Yes &  & -1.29 & 3.13 & 2010.052 & 0.05 & 0.06 & 1.18 \\
S5-60 & 15.22 & Unknown & 45 & 4.16 & Yes &  & 5.22 & 0.12 & 2009.817 & 0.10 & 0.11 & 0.49 \\
S1-63 & 15.22 & Unknown & 16 & 57.20 & Yes & L & -1.22 & 1.41 & 2008.658 & 0.22 & 0.37 & 2.82 \\
S3-286 & 15.23 & Late & 45 & 1.99 & No &  & 3.41 & -1.52 & 2010.090 & 0.04 & 0.06 & 2.08 \\
S6-22 & 15.23 & Late & 45 & 4.38 & Yes &  & 4.91 & -3.67 & 2010.284 & 0.07 & 0.11 & 1.46 \\
S2-345 & 15.24 & Unknown & 16 & 4.80 & Yes &  & 1.78 & -1.18 & 2015.482 & 0.12 & 0.10 & 0.59 \\
S2-50 & 15.25 & Early & 44 & 8.00 & Yes &  & 1.70 & -1.51 & 2009.533 & 0.10 & 0.14 & 0.96 \\
S2-61 & 15.26 & Late & 44 & 7.52 & Yes &  & 2.36 & -0.65 & 2009.705 & 0.08 & 0.13 & 3.87 \\
S1-29 & 15.26 & Unknown & 44 & 2.21 & No &  & 1.07 & 0.16 & 2010.071 & 0.05 & 0.07 & 0.80 \\
S6-78 & 15.27 & Unknown & 33 & 1.08 & No &  & 4.38 & -5.38 & 2009.990 & 0.03 & 0.03 & 1.11 \\
S3-33 & 15.27 & Unknown & 42 & 1.60 & No &  & 3.32 & -0.83 & 2010.120 & 0.03 & 0.05 & 1.59 \\
S5-212 & 15.27 & Late & 45 & 2.21 & No &  & 4.03 & -4.39 & 2010.182 & 0.05 & 0.05 & 1.34 \\
S2-34 & 15.27 & Late & 45 & 4.03 & Yes &  & 1.84 & 1.00 & 2009.058 & 0.08 & 0.09 & 0.59 \\
S5-113 & 15.27 & Unknown & 44 & 2.00 & No &  & -2.55 & -4.80 & 2009.454 & 0.06 & 0.05 & 1.61 \\
S6-4 & 15.27 & Unknown & 45 & 4.12 & Yes &  & 1.72 & -5.79 & 2010.138 & 0.06 & 0.05 & 2.28 \\
S3-43 & 15.28 & Unknown & 42 & 3.22 & Yes &  & -0.16 & -3.02 & 2009.661 & 0.05 & 0.06 & 1.00 \\
S3-38 & 15.28 & Late & 18 & 2.86 & No &  & 3.70 & -0.10 & 2008.049 & 0.04 & 0.06 & 1.57 \\
S3-21 & 15.28 & Unknown & 37 & 38.56 & Yes & C & 3.20 & -0.21 & 2009.590 & 0.18 & 0.18 & 7.98 \\
S4-8 & 15.28 & Unknown & 45 & 0.33 & No &  & -0.45 & -3.97 & 2010.186 & 0.02 & 0.02 & 0.82 \\
S3-23 & 15.29 & Unknown & 44 & 2.02 & No &  & 2.91 & -1.37 & 2009.964 & 0.05 & 0.07 & 0.95 \\
S3-319 & 15.29 & Unknown & 45 & 0.52 & No &  & 3.57 & -1.44 & 2010.045 & 0.02 & 0.03 & 1.18 \\
S4-312 & 15.29 & Late & 44 & 0.68 & No &  & 4.60 & -1.54 & 2010.231 & 0.02 & 0.03 & 0.97 \\
S2-81 & 15.29 & Late & 45 & 2.26 & No &  & 1.98 & -2.04 & 2010.068 & 0.05 & 0.07 & 0.88 \\
S3-76 & 15.29 & Unknown & 17 & 32.98 & Yes &  & -1.43 & -2.77 & 2007.496 & 0.18 & 0.35 & 3.34 \\
S2-41 & 15.29 & Late & 45 & 5.90 & Yes &  & -0.47 & -2.09 & 2010.303 & 0.07 & 0.13 & 2.86 \\
S4-188 & 15.30 & Unknown & 45 & 50.18 & Yes & L & -4.14 & -1.77 & 2010.496 & 0.25 & 0.31 & 5.52 \\
S5-141 & 15.30 & Unknown & 44 & 2.38 & No &  & 4.34 & -3.41 & 2010.171 & 0.04 & 0.05 & 0.92 \\
S4-176 & 15.30 & Unknown & 37 & 0.60 & No &  & 4.26 & 1.40 & 2010.293 & 0.03 & 0.03 & 1.42 \\
S1-175 & 15.30 & Unknown & 34 & 2.24 & No &  & -1.41 & -0.34 & 2014.063 & 0.05 & 0.05 & 0.80 \\
S0-16 & 15.30 & Early & 28 & 38.91 & Yes & L & 0.23 & 0.17 & 2007.593 & 0.29 & 0.33 & 1.46 \\
S2-59 & 15.30 & Late & 45 & 10.41 & Yes & L & 0.82 & -2.33 & 2009.842 & 0.09 & 0.19 & 3.27 \\
S1-48 & 15.30 & Late & 44 & 3.26 & Yes &  & -0.63 & -1.55 & 2009.947 & 0.05 & 0.07 & 1.21 \\
S1-50 & 15.30 & Unknown & 44 & 2.37 & No &  & 1.48 & 0.66 & 2009.664 & 0.05 & 0.08 & 0.99 \\
S4-279 & 15.30 & Unknown & 36 & 0.57 & No &  & 4.00 & 2.59 & 2010.027 & 0.02 & 0.03 & 0.59 \\
S5-178 & 15.30 & Late & 45 & 1.85 & No &  & 4.85 & -3.04 & 2010.330 & 0.04 & 0.05 & 0.97 \\
S5-138 & 15.31 & Unknown & 34 & 3.13 & Yes &  & 0.66 & -5.48 & 2010.190 & 0.05 & 0.09 & 1.54 \\
S5-131 & 15.32 & Late & 44 & 1.35 & No &  & 4.87 & -2.55 & 2010.240 & 0.03 & 0.05 & 1.53 \\
S3-31 & 15.32 & Unknown & 35 & 1.94 & No &  & 3.39 & 0.39 & 2009.878 & 0.08 & 0.08 & 0.60 \\
S3-62 & 15.32 & Unknown & 16 & 4.83 & Yes &  & 2.70 & -1.53 & 2011.039 & 0.07 & 0.13 & 1.65 \\
S4-375 & 15.33 & Unknown & 45 & 4.86 & Yes &  & 3.94 & 1.62 & 2010.282 & 0.07 & 0.09 & 1.12 \\
S2-63 & 15.34 & Unknown & 45 & 0.60 & No &  & -0.65 & 2.47 & 2010.227 & 0.02 & 0.03 & 1.14 \\
S3-128 & 15.34 & Unknown & 28 & 11.50 & Yes &  & 0.40 & -3.30 & 2009.397 & 0.08 & 0.12 & 0.71 \\
S6-80 & 15.35 & Late & 33 & 1.76 & No &  & 5.03 & -4.86 & 2010.739 & 0.04 & 0.06 & 0.88 \\
S2-60 & 15.35 & Unknown & 33 & 0.85 & No &  & -1.45 & 2.06 & 2009.864 & 0.03 & 0.04 & 0.71 \\
S4-314 & 15.35 & Early & 45 & 0.65 & No &  & 4.41 & -2.03 & 2010.075 & 0.02 & 0.04 & 1.97 \\
S3-209 & 15.35 & Unknown & 44 & 1.14 & No &  & -2.93 & -1.98 & 2010.310 & 0.03 & 0.04 & 0.68 \\
S1-66 & 15.35 & Late & 35 & 2.62 & No &  & -0.81 & -1.74 & 2009.970 & 0.04 & 0.08 & 1.46 \\
S3-314 & 15.36 & Early & 45 & 0.88 & No &  & 3.84 & -0.09 & 2010.262 & 0.03 & 0.04 & 0.89 \\
S0-19 & 15.36 & Early & 44 & 7.97 & Yes &  & -0.01 & 0.40 & 2009.642 & 0.10 & 0.15 & 1.21 \\
S0-62 & 15.37 & Unknown & 45 & 5.64 & Yes &  & 0.16 & -0.54 & 2010.228 & 0.08 & 0.12 & 1.87 \\
S2-66 & 15.37 & Late & 33 & 137.08 & Yes & L & -1.44 & 2.14 & 2009.690 & 0.43 & 0.55 & 2.33 \\
S2-308 & 15.37 & Late & 44 & 1.27 & No &  & -0.64 & -2.85 & 2010.059 & 0.03 & 0.03 & 0.63 \\
S1-62 & 15.37 & Unknown & 45 & 7.02 & Yes &  & 0.44 & 1.80 & 2010.021 & 0.08 & 0.12 & 1.29 \\
S1-6 & 15.38 & Late & 25 & 10.03 & Yes & L & -0.96 & 0.74 & 2008.886 & 0.09 & 0.16 & 1.10 \\
S3-437 & 15.38 & Unknown & 25 & 6.87 & Yes &  & 2.69 & -1.38 & 2013.944 & 0.09 & 0.09 & 5.36 \\
S5-165 & 15.38 & Late & 44 & 0.62 & No &  & 4.88 & -2.86 & 2010.181 & 0.02 & 0.03 & 1.16 \\
S2-40 & 15.39 & Early & 40 & 4.56 & Yes &  & 1.74 & 1.27 & 2009.828 & 0.07 & 0.10 & 1.21 \\
S6-48 & 15.39 & Late & 39 & 1.23 & No &  & 4.88 & -4.16 & 2009.975 & 0.03 & 0.04 & 1.01 \\
S2-134 & 15.39 & Late & 45 & 4.36 & Yes &  & -0.99 & -2.00 & 2010.568 & 0.05 & 0.08 & 1.72 \\
S4-56 & 15.39 & Unknown & 39 & 4.07 & Yes &  & -0.99 & 3.99 & 2010.465 & 0.08 & 0.08 & 0.94 \\
S2-68 & 15.39 & Unknown & 45 & 12.79 & Yes &  & -1.81 & 1.95 & 2010.217 & 0.12 & 0.19 & 1.50 \\
S4-103 & 15.40 & Unknown & 45 & 2.33 & No &  & 4.21 & -0.36 & 2010.052 & 0.05 & 0.07 & 2.36 \\
S4-105 & 15.40 & Unknown & 45 & 0.40 & No &  & -2.82 & -3.18 & 2010.228 & 0.02 & 0.03 & 1.09 \\
S3-383 & 15.40 & Late & 45 & 1.42 & No &  & 3.92 & -0.56 & 2010.082 & 0.04 & 0.05 & 2.03 \\
S3-92 & 15.40 & Unknown & 23 & 4.84 & Yes &  & -1.35 & 2.88 & 2009.116 & 0.09 & 0.17 & 0.94 \\
S6-142 & 15.40 & Late & 36 & 2.14 & No &  & 5.47 & -3.56 & 2011.172 & 0.08 & 0.10 & 0.55 \\
S1-64 & 15.41 & Unknown & 45 & 15.88 & Yes & L & 0.66 & 1.82 & 2010.079 & 0.11 & 0.17 & 3.67 \\
S1-67 & 15.41 & Late & 44 & 0.51 & No &  & -1.43 & -1.32 & 2010.456 & 0.02 & 0.03 & 0.88 \\
S2-46 & 15.41 & Unknown & 45 & 2.45 & Yes &  & 2.17 & -0.71 & 2010.099 & 0.04 & 0.06 & 0.93 \\
S1-26 & 15.41 & Unknown & 45 & 7.22 & Yes &  & -0.88 & 0.39 & 2010.306 & 0.08 & 0.14 & 2.73 \\
S2-43 & 15.41 & Unknown & 44 & 1.53 & No &  & -1.83 & -1.14 & 2010.082 & 0.03 & 0.05 & 2.90 \\
S1-38 & 15.42 & Unknown & 21 & 4.76 & Yes &  & 0.31 & 1.38 & 2009.622 & 0.08 & 0.13 & 1.00 \\
S3-109 & 15.42 & Late & 30 & 1.32 & No &  & -3.19 & 0.42 & 2010.197 & 0.04 & 0.06 & 1.83 \\
S5-24 & 15.42 & Unknown & 44 & 2.68 & Yes &  & -5.00 & -0.89 & 2010.110 & 0.07 & 0.11 & 1.23 \\
S6-340 & 15.42 & Unknown & 26 & 0.55 & No &  & -4.11 & -4.39 & 2011.385 & 0.03 & 0.03 & 0.52 \\
S7-2 & 15.42 & Unknown & 40 & 2.91 & Yes &  & 3.37 & -6.31 & 2010.793 & 0.08 & 0.13 & 0.81 \\
S3-50 & 15.43 & Unknown & 45 & 3.81 & Yes &  & -1.88 & -2.33 & 2010.312 & 0.05 & 0.07 & 0.95 \\
S1-47 & 15.43 & Unknown & 43 & 4.71 & Yes &  & -1.61 & 0.43 & 2010.417 & 0.09 & 0.11 & 1.47 \\
S5-6 & 15.43 & Unknown & 45 & 1.17 & No &  & -4.81 & -1.46 & 2009.544 & 0.04 & 0.05 & 0.59 \\
S2-198 & 15.44 & Late & 44 & 2.39 & No &  & 0.41 & -2.48 & 2009.978 & 0.04 & 0.07 & 1.37 \\
S6-341 & 15.44 & Unknown & 26 & 1.60 & No &  & -4.12 & -4.44 & 2010.942 & 0.04 & 0.06 & 0.72 \\
S3-24 & 15.44 & Unknown & 35 & 1.61 & No &  & 3.29 & 0.45 & 2009.493 & 0.07 & 0.07 & 0.67 \\
S3-139 & 15.44 & Unknown & 43 & 1.12 & No &  & 0.06 & -3.35 & 2010.399 & 0.04 & 0.05 & 0.52 \\
S1-55 & 15.45 & Unknown & 43 & 5.33 & Yes &  & 1.59 & 0.64 & 2008.856 & 0.08 & 0.13 & 3.04 \\
S3-169 & 15.45 & Unknown & 45 & 0.42 & No &  & -3.39 & 0.37 & 2010.038 & 0.02 & 0.03 & 1.02 \\
S0-28 & 15.45 & Late & 21 & 2.50 & No &  & -0.14 & -0.49 & 2007.822 & 0.05 & 0.08 & 1.27 \\
S1-59 & 15.45 & Unknown & 19 & 2.24 & No &  & 0.02 & 1.78 & 2007.241 & 0.06 & 0.10 & 1.64 \\
S0-29 & 15.45 & Late & 35 & 2.24 & No &  & 0.37 & -0.44 & 2009.722 & 0.04 & 0.05 & 0.64 \\
S5-106 & 15.45 & Unknown & 31 & 2.46 & No &  & -4.35 & -3.20 & 2010.067 & 0.07 & 0.07 & 0.83 \\
S1-36 & 15.47 & Late & 44 & 2.30 & No &  & -0.53 & -1.21 & 2010.227 & 0.05 & 0.07 & 3.18 \\
S1-54 & 15.47 & Unknown & 44 & 3.27 & Yes &  & -1.51 & 0.75 & 2009.661 & 0.06 & 0.10 & 1.62 \\
S5-252 & 15.47 & Late & 34 & 5.71 & Yes &  & 5.50 & -1.23 & 2012.288 & 0.16 & 0.15 & 0.68 \\
S2-317 & 15.47 & Late & 44 & 1.85 & No &  & -0.71 & -2.87 & 2010.148 & 0.03 & 0.05 & 1.76 \\
S5-124 & 15.47 & Unknown & 38 & 2.50 & No &  & -1.85 & -5.16 & 2009.615 & 0.05 & 0.06 & 0.87 \\
S4-97 & 15.48 & Unknown & 45 & 0.44 & No &  & -0.95 & -4.12 & 2010.207 & 0.02 & 0.03 & 1.33 \\
S3-108 & 15.48 & Unknown & 45 & 1.47 & No &  & -0.89 & 3.12 & 2010.133 & 0.05 & 0.05 & 1.06 \\
S2-83 & 15.48 & Late & 43 & 2.80 & Yes &  & 2.86 & -0.69 & 2009.982 & 0.05 & 0.06 & 1.82 \\
S3-160 & 15.49 & Unknown & 17 & 6.53 & Yes &  & 3.30 & 0.79 & 2009.133 & 0.08 & 0.14 & 0.58 \\
S0-67 & 15.49 & Unknown & 45 & 3.78 & Yes &  & 0.25 & -0.54 & 2009.197 & 0.06 & 0.08 & 0.81 \\
S4-67 & 15.49 & Unknown & 45 & 9.00 & Yes &  & 2.82 & -3.04 & 2010.016 & 0.12 & 0.18 & 1.23 \\
S5-143 & 15.49 & Late & 36 & 2.07 & No &  & 4.01 & -3.89 & 2010.237 & 0.05 & 0.05 & 1.70 \\
S6-53 & 15.50 & Unknown & 30 & 1.93 & No &  & -3.69 & -5.33 & 2009.250 & 0.06 & 0.07 & 0.77 \\
S5-288 & 15.50 & Unknown & 38 & 5.82 & Yes &  & 5.33 & 0.16 & 2011.188 & 0.10 & 0.15 & 0.58 \\
S5-55 & 15.50 & Late & 45 & 15.49 & Yes &  & 3.20 & -4.07 & 2010.520 & 0.10 & 0.13 & 6.30 \\
S6-8 & 15.50 & Unknown & 45 & 0.82 & No &  & -0.76 & -6.01 & 2009.881 & 0.04 & 0.02 & 0.46 \\
S2-80 & 15.50 & Late & 45 & 2.73 & Yes &  & 2.20 & 1.81 & 2010.224 & 0.05 & 0.08 & 3.25 \\
S5-210 & 15.50 & Unknown & 44 & 6.06 & Yes &  & -1.82 & -5.66 & 2009.694 & 0.08 & 0.10 & 0.58 \\
S2-268 & 15.51 & Unknown & 45 & 6.11 & Yes &  & -2.78 & 0.48 & 2010.071 & 0.08 & 0.10 & 4.20 \\
S2-212 & 15.51 & Late & 44 & 2.75 & Yes &  & 0.17 & -2.59 & 2009.949 & 0.05 & 0.09 & 1.71 \\
S4-280 & 15.52 & Unknown & 42 & 3.75 & Yes &  & 1.23 & -4.60 & 2010.339 & 0.05 & 0.07 & 4.43 \\
S6-28 & 15.52 & Late & 43 & 2.10 & No &  & 5.01 & -3.66 & 2010.052 & 0.04 & 0.07 & 1.93 \\
S5-80 & 15.52 & Unknown & 23 & 1.60 & No &  & 0.24 & -5.30 & 2009.782 & 0.04 & 0.06 & 0.60 \\
S3-104 & 15.52 & Unknown & 43 & 8.23 & Yes &  & -3.17 & -0.66 & 2010.439 & 0.08 & 0.14 & 1.37 \\
S1-58 & 15.52 & Unknown & 44 & 10.61 & Yes & L & -1.49 & 0.97 & 2010.095 & 0.10 & 0.18 & 2.92 \\
S4-310 & 15.52 & Unknown & 18 & 2.15 & No &  & 4.55 & 1.67 & 2008.981 & 0.03 & 0.06 & 0.78 \\
S2-64 & 15.53 & Late & 45 & 3.20 & Yes &  & 2.63 & 0.25 & 2010.053 & 0.09 & 0.09 & 1.00 \\
S6-55 & 15.53 & Late & 42 & 2.68 & Yes &  & 5.00 & -4.11 & 2010.196 & 0.04 & 0.04 & 1.67 \\
S2-42 & 15.53 & Unknown & 32 & 12.99 & Yes & L & 0.49 & 2.15 & 2009.692 & 0.11 & 0.18 & 2.45 \\
S1-56 & 15.53 & Unknown & 44 & 86.22 & Yes & L & -1.11 & 1.32 & 2009.763 & 0.25 & 0.31 & 3.53 \\
S4-40 & 15.53 & Unknown & 45 & 2.81 & Yes &  & -1.97 & -3.61 & 2010.232 & 0.04 & 0.06 & 2.12 \\
S6-40 & 15.53 & Unknown & 43 & 2.86 & Yes &  & 0.09 & -6.34 & 2009.538 & 0.15 & 0.19 & 0.75 \\
S5-180 & 15.53 & Unknown & 16 & 0.65 & No &  & -2.79 & -5.01 & 2008.004 & 0.03 & 0.04 & 0.49 \\
S3-229 & 15.54 & Unknown & 45 & 10.38 & Yes &  & 1.56 & -3.22 & 2010.224 & 0.09 & 0.18 & 2.68 \\
S3-176 & 15.54 & Unknown & 26 & 3.36 & Yes &  & 3.09 & 1.43 & 2009.859 & 0.08 & 0.12 & 0.90 \\
S4-167 & 15.54 & Unknown & 37 & 0.32 & No &  & 3.73 & 2.42 & 2010.133 & 0.02 & 0.01 & 0.74 \\
S4-273 & 15.54 & Unknown & 45 & 1.91 & No &  & -1.15 & -4.61 & 2009.965 & 0.04 & 0.06 & 1.18 \\
S5-94 & 15.54 & Unknown & 25 & 0.71 & No &  & 4.92 & 2.12 & 2008.726 & 0.02 & 0.03 & 1.00 \\
S5-116 & 15.54 & Unknown & 18 & 2.08 & No &  & 2.55 & -4.78 & 2007.445 & 0.05 & 0.08 & 1.95 \\
S5-44 & 15.54 & Late & 45 & 1.90 & No &  & 3.52 & -3.74 & 2010.094 & 0.04 & 0.06 & 3.10 \\
S0-27 & 15.54 & Late & 44 & 3.55 & Yes &  & 0.15 & 0.55 & 2009.841 & 0.08 & 0.09 & 1.04 \\
S1-44 & 15.55 & Late & 39 & 7.63 & Yes &  & 0.33 & 1.64 & 2010.839 & 0.10 & 0.14 & 0.88 \\
S5-25 & 15.55 & Unknown & 35 & 0.36 & No &  & -2.58 & -4.37 & 2010.133 & 0.02 & 0.02 & 0.64 \\
S3-132 & 15.55 & Unknown & 19 & 15.42 & Yes & L & -0.51 & -3.29 & 2009.618 & 0.12 & 0.18 & 1.99 \\
S1-37 & 15.55 & Unknown & 24 & 1.87 & No &  & -1.33 & 0.46 & 2009.307 & 0.04 & 0.05 & 0.57 \\
S4-51 & 15.56 & Unknown & 27 & 0.52 & No &  & 3.17 & 2.63 & 2011.116 & 0.02 & 0.03 & 1.66 \\
S1-167 & 15.56 & Unknown & 25 & 6.30 & Yes &  & 0.77 & -1.83 & 2009.394 & 0.09 & 0.13 & 1.17 \\
S5-126 & 15.57 & Unknown & 45 & 0.85 & No &  & -0.04 & -5.47 & 2009.751 & 0.03 & 0.03 & 0.63 \\
S2-76 & 15.57 & Early & 33 & 14.04 & Yes &  & -0.22 & 2.81 & 2011.550 & 0.12 & 0.15 & 1.83 \\
S1-65 & 15.58 & Unknown & 45 & 1.67 & No &  & 1.48 & 1.28 & 2009.943 & 0.05 & 0.07 & 1.33 \\
S6-33 & 15.58 & Unknown & 44 & 2.55 & Yes &  & -3.61 & -5.09 & 2009.762 & 0.05 & 0.06 & 1.29 \\
S2-261 & 15.58 & Unknown & 45 & 6.40 & Yes &  & -2.60 & 1.01 & 2009.671 & 0.07 & 0.09 & 2.42 \\
S3-167 & 15.58 & Unknown & 42 & 48.83 & Yes & L & -3.07 & 1.41 & 2009.976 & 0.23 & 0.46 & 8.80 \\
S5-209 & 15.58 & Unknown & 42 & 1.27 & No &  & -2.93 & -5.15 & 2008.589 & 0.04 & 0.04 & 0.58 \\
S6-61 & 15.58 & Unknown & 29 & 1.56 & No &  & -3.93 & -5.26 & 2009.531 & 0.06 & 0.07 & 1.65 \\
S0-24 & 15.58 & Unknown & 39 & 5.87 & Yes &  & 0.20 & 0.09 & 2008.557 & 0.11 & 0.19 & 2.14 \\
S4-140 & 15.59 & Unknown & 45 & 1.17 & No &  & 3.17 & 2.98 & 2010.071 & 0.03 & 0.05 & 1.68 \\
S4-31 & 15.59 & Unknown & 45 & 25.57 & Yes & L & -2.21 & -3.43 & 2010.415 & 0.11 & 0.16 & 5.35 \\
S3-225 & 15.59 & Unknown & 45 & 3.82 & Yes &  & 1.45 & -3.26 & 2009.856 & 0.08 & 0.14 & 0.96 \\
S6-52 & 15.59 & Unknown & 44 & 3.11 & Yes &  & -1.61 & -6.24 & 2012.171 & 0.20 & 0.18 & 0.86 \\
S6-181 & 15.59 & Late & 45 & 3.23 & Yes &  & 5.31 & -4.21 & 2010.492 & 0.07 & 0.08 & 0.71 \\
S3-263 & 15.59 & Unknown & 45 & 3.44 & Yes &  & -0.40 & -3.64 & 2010.140 & 0.05 & 0.09 & 1.21 \\
S1-31 & 15.59 & Late & 36 & 2.16 & No &  & -0.99 & 0.54 & 2010.569 & 0.04 & 0.06 & 0.96 \\
S3-91 & 15.60 & Unknown & 45 & 8.14 & Yes &  & -1.71 & -2.67 & 2010.365 & 0.07 & 0.07 & 1.75 \\
S2-65 & 15.60 & Late & 45 & 6.38 & Yes &  & 2.36 & -1.07 & 2009.829 & 0.06 & 0.11 & 3.16 \\
S6-36 & 15.60 & Unknown & 43 & 1.90 & No &  & -4.60 & -4.28 & 2009.482 & 0.07 & 0.08 & 0.71 \\
S3-151 & 15.60 & Late & 43 & 1.50 & No &  & 1.91 & -2.78 & 2009.954 & 0.05 & 0.06 & 0.76 \\
S6-30 & 15.60 & Unknown & 45 & 1.99 & No &  & 0.58 & -6.20 & 2009.828 & 0.06 & 0.09 & 0.72 \\
S2-200 & 15.60 & Unknown & 33 & 3.39 & Yes &  & -2.53 & 0.01 & 2009.425 & 0.05 & 0.09 & 2.56 \\
S2-319 & 15.61 & Late & 44 & 1.96 & No &  & 0.99 & -2.78 & 2009.644 & 0.04 & 0.06 & 1.49 \\
S5-203 & 15.61 & Unknown & 34 & 13.11 & Yes &  & -0.23 & -5.87 & 2009.735 & 0.15 & 0.20 & 0.91 \\
S3-65 & 15.61 & Unknown & 45 & 2.01 & No &  & -1.24 & -2.80 & 2009.687 & 0.05 & 0.06 & 2.11 \\
S4-107 & 15.62 & Unknown & 45 & 3.05 & Yes &  & 3.93 & 1.54 & 2011.962 & 0.05 & 0.08 & 1.49 \\
S1-170 & 15.62 & Unknown & 41 & 4.19 & Yes &  & 1.57 & -1.19 & 2009.609 & 0.10 & 0.13 & 1.36 \\
S2-346 & 15.62 & Unknown & 16 & 5.33 & Yes &  & -1.96 & 0.78 & 2013.182 & 0.07 & 0.07 & 0.67 \\
S3-90 & 15.63 & Unknown & 16 & 3.38 & No &  & 2.73 & -1.56 & 2008.232 & 0.05 & 0.04 & 0.53 \\
S1-40 & 15.63 & Unknown & 33 & 8.78 & Yes &  & -1.41 & -0.61 & 2010.207 & 0.08 & 0.13 & 2.22 \\
S4-44 & 15.63 & Unknown & 33 & 11.62 & Yes &  & 2.40 & 3.32 & 2009.727 & 0.11 & 0.12 & 1.91 \\
S2-208 & 15.64 & Unknown & 41 & 28.37 & Yes & L & -2.05 & 1.58 & 2010.131 & 0.17 & 0.23 & 2.86 \\
S3-215 & 15.64 & Unknown & 44 & 1.39 & No &  & 1.33 & -3.30 & 2010.030 & 0.05 & 0.06 & 0.48 \\
S2-51 & 15.64 & Late & 45 & 2.45 & Yes &  & 0.74 & 2.14 & 2009.837 & 0.05 & 0.07 & 1.21 \\
S2-44 & 15.65 & Unknown & 45 & 4.23 & Yes &  & 0.52 & -2.14 & 2009.503 & 0.09 & 0.10 & 1.02 \\
S3-83 & 15.65 & Unknown & 43 & 3.45 & Yes &  & -2.32 & -2.12 & 2009.548 & 0.07 & 0.08 & 1.26 \\
S5-127 & 15.66 & Late & 45 & 0.85 & No &  & 4.79 & -2.64 & 2010.228 & 0.03 & 0.04 & 1.53 \\
S4-217 & 15.66 & Unknown & 39 & 1.23 & No &  & 2.18 & -4.04 & 2010.231 & 0.03 & 0.03 & 0.98 \\
S4-123 & 15.66 & Unknown & 45 & 1.34 & No &  & 2.27 & 3.63 & 2010.065 & 0.04 & 0.06 & 1.34 \\
S1-41 & 15.67 & Unknown & 44 & 7.14 & Yes &  & 0.96 & 1.14 & 2010.300 & 0.12 & 0.15 & 1.60 \\
S4-262 & 15.67 & Early & 45 & 37.98 & Yes & L & 4.28 & -1.96 & 2010.562 & 0.23 & 0.11 & 20.19 \\
S0-108 & 15.67 & Unknown & 19 & 7.13 & Yes &  & 0.45 & -0.90 & 2015.921 & 0.10 & 0.16 & 1.16 \\
S3-256 & 15.68 & Unknown & 33 & 17.19 & Yes &  & -1.85 & -3.18 & 2009.353 & 0.11 & 0.21 & 5.77 \\
S5-137 & 15.68 & Unknown & 22 & 7.06 & Yes &  & 3.59 & 4.19 & 2009.603 & 0.19 & 0.17 & 0.73 \\
S2-205 & 15.68 & Late & 45 & 3.79 & Yes &  & 0.48 & 2.49 & 2010.052 & 0.05 & 0.06 & 0.99 \\
S3-120 & 15.68 & Unknown & 43 & 1.28 & No &  & 0.10 & -3.29 & 2010.051 & 0.04 & 0.06 & 0.98 \\
S2-89 & 15.69 & Unknown & 43 & 6.46 & Yes &  & 1.06 & -1.69 & 2010.077 & 0.08 & 0.10 & 2.59 \\
S4-131 & 15.69 & Unknown & 45 & 2.43 & Yes &  & 1.47 & -4.04 & 2010.142 & 0.04 & 0.06 & 1.16 \\
S2-14 & 15.69 & Unknown & 39 & 4.75 & Yes &  & -1.56 & -1.41 & 2010.393 & 0.06 & 0.09 & 1.62 \\
S4-288 & 15.69 & Unknown & 26 & 0.77 & No &  & -2.69 & -3.95 & 2007.873 & 0.03 & 0.03 & 0.51 \\
S3-59 & 15.69 & Unknown & 43 & 5.87 & Yes &  & -2.42 & -1.88 & 2010.347 & 0.09 & 0.11 & 2.10 \\
S5-217 & 15.69 & Unknown & 45 & 1.03 & No &  & 2.45 & -5.46 & 2010.004 & 0.03 & 0.04 & 1.33 \\
S3-294 & 15.70 & Unknown & 43 & 4.15 & Yes &  & 0.52 & 3.75 & 2010.542 & 0.18 & 0.13 & 0.71 \\
S4-30 & 15.70 & Unknown & 42 & 21.61 & Yes &  & 2.52 & 3.23 & 2009.975 & 0.12 & 0.14 & 2.88 \\
S1-159 & 15.70 & Unknown & 43 & 5.50 & Yes &  & 1.32 & -1.43 & 2010.637 & 0.09 & 0.14 & 1.95 \\
S3-123 & 15.70 & Unknown & 36 & 1.59 & No &  & -1.14 & -3.10 & 2009.922 & 0.04 & 0.05 & 1.06 \\
S5-162 & 15.71 & Unknown & 45 & 2.46 & Yes &  & 5.17 & -2.25 & 2010.076 & 0.05 & 0.08 & 1.22 \\
S2-175 & 15.71 & Unknown & 26 & 16.16 & Yes & L & 2.07 & -1.21 & 2009.495 & 0.13 & 0.17 & 0.88 \\
S5-79 & 15.71 & Unknown & 45 & 0.98 & No &  & 4.68 & -2.46 & 2010.007 & 0.03 & 0.04 & 0.76 \\
S2-128 & 15.71 & Unknown & 39 & 9.69 & Yes &  & 1.09 & -1.89 & 2010.052 & 0.11 & 0.15 & 1.67 \\
S4-284 & 15.72 & Unknown & 45 & 2.06 & No &  & -0.95 & -4.70 & 2010.239 & 0.04 & 0.04 & 1.67 \\
S1-42 & 15.72 & Unknown & 44 & 8.77 & Yes &  & 0.92 & 1.23 & 2010.216 & 0.14 & 0.13 & 1.31 \\
S2-127 & 15.72 & Unknown & 43 & 6.37 & Yes &  & 0.20 & -2.21 & 2010.148 & 0.09 & 0.13 & 1.12 \\
S2-39 & 15.72 & Unknown & 39 & 0.83 & No &  & -1.94 & -0.72 & 2010.771 & 0.02 & 0.03 & 0.86 \\
S4-82 & 15.73 & Unknown & 44 & 2.89 & Yes &  & 2.62 & 3.27 & 2010.005 & 0.06 & 0.07 & 0.85 \\
S1-7 & 15.73 & Unknown & 45 & 4.21 & Yes &  & -1.05 & -0.58 & 2010.057 & 0.06 & 0.11 & 3.39 \\
S2-219 & 15.73 & Unknown & 43 & 13.93 & Yes & L & -1.57 & -2.09 & 2009.939 & 0.10 & 0.15 & 1.94 \\
S6-50 & 15.73 & Unknown & 24 & 1.48 & No &  & -3.13 & -5.61 & 2008.044 & 0.04 & 0.05 & 0.70 \\
S3-241 & 15.73 & Unknown & 45 & 0.88 & No &  & 2.47 & 2.68 & 2010.342 & 0.03 & 0.04 & 1.24 \\
S4-42 & 15.74 & Unknown & 25 & 2.55 & No &  & -0.01 & 4.12 & 2008.802 & 0.22 & 0.38 & 0.73 \\
S3-338 & 15.74 & Unknown & 39 & 1.92 & No &  & -3.82 & -0.46 & 2010.136 & 0.05 & 0.07 & 1.76 \\
S5-150 & 15.74 & Unknown & 44 & 9.73 & Yes &  & -3.91 & -4.02 & 2009.922 & 0.11 & 0.12 & 1.58 \\
S1-61 & 15.75 & Unknown & 28 & 0.65 & No &  & -1.54 & -0.97 & 2009.863 & 0.02 & 0.03 & 0.77 \\
S3-48 & 15.75 & Unknown & 36 & 1.61 & No &  & -2.97 & 0.36 & 2010.409 & 0.04 & 0.04 & 1.74 \\
S3-357 & 15.75 & Unknown & 45 & 0.60 & No &  & 3.14 & 2.32 & 2010.033 & 0.02 & 0.02 & 0.61 \\
S6-26 & 15.75 & Unknown & 45 & 3.42 & Yes &  & 2.52 & -5.68 & 2010.345 & 0.06 & 0.07 & 0.56 \\
S5-216 & 15.75 & Unknown & 44 & 1.02 & No &  & 2.22 & -5.55 & 2009.968 & 0.03 & 0.04 & 0.65 \\
S2-195 & 15.75 & Unknown & 21 & 4.93 & Yes &  & -2.03 & 1.45 & 2008.883 & 0.07 & 0.13 & 0.76 \\
S6-9 & 15.76 & Unknown & 45 & 4.16 & Yes &  & 2.59 & -5.48 & 2010.176 & 0.06 & 0.09 & 1.19 \\
S4-220 & 15.76 & Unknown & 27 & 2.34 & No &  & 1.95 & 4.16 & 2009.918 & 0.16 & 0.17 & 0.59 \\
S7-6 & 15.77 & Unknown & 21 & 4.31 & Yes &  & -4.07 & -6.25 & 2007.225 & 0.10 & 0.07 & 1.01 \\
S4-47 & 15.77 & Unknown & 44 & 2.03 & No &  & 2.57 & -3.21 & 2009.974 & 0.05 & 0.07 & 1.18 \\
S4-187 & 15.77 & Unknown & 44 & 13.60 & Yes &  & 0.43 & -4.48 & 2010.301 & 0.09 & 0.07 & 7.02 \\
S5-84 & 15.77 & Unknown & 45 & 7.43 & Yes &  & -2.74 & -4.53 & 2009.918 & 0.11 & 0.16 & 2.88 \\
S4-278 & 15.77 & Unknown & 45 & 1.04 & No &  & -2.52 & -4.02 & 2010.112 & 0.03 & 0.04 & 0.90 \\
S4-23 & 15.78 & Unknown & 45 & 8.88 & Yes &  & 1.47 & -3.78 & 2009.563 & 0.11 & 0.11 & 1.90 \\
S3-153 & 15.78 & Unknown & 45 & 2.47 & Yes &  & 1.60 & 2.98 & 2010.038 & 0.06 & 0.08 & 1.00 \\
S0-8 & 15.79 & Early & 41 & 3.56 & Yes &  & -0.23 & 0.16 & 2008.370 & 0.06 & 0.06 & 0.56 \\
S4-50 & 15.79 & Unknown & 44 & 1.03 & No &  & 3.08 & 2.76 & 2010.565 & 0.03 & 0.03 & 0.87 \\
S5-81 & 15.79 & Unknown & 26 & 2.60 & No &  & 4.21 & 3.21 & 2009.244 & 0.09 & 0.09 & 0.64 \\
S1-27 & 15.80 & Unknown & 34 & 169.30 & Yes & L & -1.03 & 0.19 & 2008.871 & 0.38 & 0.76 & 23.07 \\
S4-74 & 15.80 & Unknown & 45 & 0.93 & No &  & 0.12 & -4.16 & 2009.978 & 0.03 & 0.03 & 0.72 \\
S3-302 & 15.80 & Unknown & 45 & 2.96 & Yes &  & 0.09 & 3.77 & 2010.134 & 0.10 & 0.08 & 0.54 \\
S4-66 & 15.80 & Unknown & 45 & 13.36 & Yes &  & 2.73 & -3.13 & 2010.371 & 0.14 & 0.21 & 1.17 \\
S2-45 & 15.81 & Unknown & 44 & 14.97 & Yes & L & -2.15 & 0.57 & 2009.461 & 0.15 & 0.18 & 4.42 \\
S6-262 & 15.82 & Unknown & 23 & 1.74 & No &  & 2.49 & -6.46 & 2007.330 & 0.13 & 0.17 & 0.92 \\
S2-56 & 15.82 & Unknown & 42 & 3.19 & Yes &  & -0.26 & 2.39 & 2010.441 & 0.06 & 0.09 & 1.98 \\
S3-369 & 15.82 & Unknown & 45 & 7.46 & Yes &  & -1.97 & 3.42 & 2010.217 & 0.11 & 0.14 & 1.98 \\
S4-63 & 15.82 & Unknown & 39 & 0.54 & No &  & -0.29 & -4.12 & 2010.019 & 0.03 & 0.02 & 0.40 \\
S6-59 & 15.83 & Unknown & 25 & 2.07 & No &  & 3.50 & -5.53 & 2009.593 & 0.05 & 0.07 & 1.05 \\
S7-0 & 15.83 & Unknown & 45 & 2.16 & No &  & 4.05 & -5.79 & 2010.193 & 0.05 & 0.06 & 1.31 \\
S5-4 & 15.84 & Unknown & 25 & 1.09 & No &  & -2.39 & -4.42 & 2009.825 & 0.04 & 0.05 & 0.93 \\
S4-164 & 15.84 & Unknown & 40 & 1.32 & No &  & 3.75 & 2.33 & 2010.396 & 0.04 & 0.04 & 1.40 \\
S6-34 & 15.84 & Unknown & 19 & 2.24 & No &  & 5.28 & 3.32 & 2010.999 & 0.12 & 0.14 & 0.75 \\
S2-54 & 15.85 & Unknown & 44 & 9.21 & Yes &  & 2.29 & -0.68 & 2009.512 & 0.08 & 0.08 & 3.70 \\
S5-208 & 15.85 & Unknown & 29 & 14.69 & Yes &  & -0.01 & -5.92 & 2009.446 & 0.18 & 0.26 & 0.51 \\
S0-17 & 15.85 & Late & 43 & 12.12 & Yes & L & 0.05 & 0.01 & 2008.821 & 0.16 & 0.30 & 2.81 \\
S0-20 & 15.85 & Early & 22 & 8.00 & Yes &  & 0.05 & 0.14 & 2008.089 & 0.15 & 0.08 & 0.54 \\
S6-276 & 15.85 & Unknown & 42 & 6.80 & Yes &  & 5.00 & -4.73 & 2010.832 & 0.13 & 0.14 & 0.54 \\
S3-116 & 15.85 & Unknown & 45 & 0.47 & No &  & 2.24 & 2.34 & 2010.033 & 0.02 & 0.03 & 0.69 \\
S4-341 & 15.86 & Unknown & 31 & 0.75 & No &  & 4.18 & -2.62 & 2009.378 & 0.03 & 0.04 & 0.77 \\
S3-124 & 15.86 & Unknown & 45 & 27.91 & Yes & L & 1.85 & 2.72 & 2009.849 & 0.18 & 0.31 & 3.45 \\
S5-49 & 15.86 & Unknown & 38 & 1.77 & No &  & 4.90 & 1.61 & 2009.661 & 0.06 & 0.08 & 1.34 \\
S1-43 & 15.87 & Unknown & 45 & 4.27 & Yes &  & 1.11 & 1.21 & 2009.649 & 0.10 & 0.15 & 0.63 \\
S5-118 & 15.87 & Unknown & 45 & 0.72 & No &  & -4.85 & -2.44 & 2010.044 & 0.03 & 0.04 & 0.64 \\
S5-7 & 15.87 & Unknown & 45 & 1.13 & No &  & 1.04 & -4.89 & 2010.172 & 0.03 & 0.05 & 0.81 \\
S2-129 & 15.87 & Unknown & 44 & 1.36 & No &  & -1.82 & -1.21 & 2010.015 & 0.03 & 0.04 & 1.47 \\
S3-171 & 15.87 & Unknown & 18 & 1.01 & No &  & 2.44 & 2.40 & 2008.434 & 0.02 & 0.04 & 1.56 \\
S5-197 & 15.87 & Unknown & 44 & 3.04 & Yes &  & -1.09 & -5.73 & 2009.992 & 0.05 & 0.07 & 0.94 \\
S4-195 & 15.87 & Unknown & 17 & 2.33 & No &  & 2.42 & 3.81 & 2008.847 & 0.05 & 0.08 & 1.49 \\
S5-155 & 15.87 & Unknown & 32 & 2.23 & No &  & 4.72 & 3.02 & 2009.628 & 0.05 & 0.07 & 2.07 \\
S2-304 & 15.88 & Unknown & 33 & 2.53 & No &  & 2.52 & 1.46 & 2009.803 & 0.07 & 0.07 & 0.81 \\
S3-388 & 15.88 & Unknown & 43 & 1.61 & No &  & -2.43 & -3.16 & 2010.340 & 0.04 & 0.04 & 1.33 \\
S2-237 & 15.89 & Unknown & 43 & 4.15 & Yes &  & -0.44 & -2.67 & 2010.546 & 0.05 & 0.06 & 2.53 \\
S4-464 & 15.89 & Unknown & 31 & 6.25 & Yes &  & -4.33 & -1.23 & 2013.647 & 0.10 & 0.12 & 0.62 \\
S6-275 & 15.89 & Unknown & 21 & 0.97 & No &  & -4.27 & -5.06 & 2008.461 & 0.05 & 0.06 & 0.82 \\
S6-54 & 15.89 & Unknown & 44 & 1.27 & No &  & -1.92 & -6.18 & 2010.215 & 0.12 & 0.08 & 0.47 \\
S4-152 & 15.89 & Unknown & 18 & 0.89 & No &  & 3.45 & 2.73 & 2007.250 & 0.03 & 0.04 & 1.10 \\
S6-69 & 15.90 & Unknown & 38 & 3.37 & Yes &  & -4.25 & -5.20 & 2009.190 & 0.15 & 0.20 & 1.44 \\
S4-109 & 15.90 & Unknown & 45 & 0.49 & No &  & -2.49 & -3.44 & 2010.118 & 0.02 & 0.02 & 1.08 \\
S5-259 & 15.90 & Unknown & 45 & 1.66 & No &  & 5.26 & -1.88 & 2010.305 & 0.05 & 0.06 & 0.78 \\
S5-22 & 15.90 & Unknown & 45 & 2.09 & No &  & -3.06 & -4.05 & 2009.907 & 0.08 & 0.04 & 0.58 \\
S4-173 & 15.90 & Unknown & 45 & 1.67 & No &  & -3.20 & -3.10 & 2010.375 & 0.05 & 0.04 & 2.54 \\
S6-46 & 15.90 & Unknown & 43 & 3.32 & Yes &  & -4.00 & -4.99 & 2009.819 & 0.07 & 0.08 & 0.76 \\
S7-220 & 15.91 & Unknown & 35 & 7.11 & Yes &  & -4.98 & -6.12 & 2010.839 & 0.17 & 0.28 & 0.85 \\
S3-334 & 15.92 & Unknown & 41 & 9.28 & Yes &  & -0.60 & 3.82 & 2010.028 & 0.11 & 0.15 & 1.45 \\
S4-181 & 15.92 & Unknown & 43 & 5.13 & Yes &  & 0.96 & -4.40 & 2010.232 & 0.06 & 0.11 & 2.39 \\
S1-28 & 15.92 & Unknown & 44 & 1.71 & No &  & -0.37 & -1.05 & 2010.273 & 0.04 & 0.06 & 1.99 \\
S6-65 & 15.92 & Unknown & 42 & 2.54 & Yes &  & -4.03 & -5.25 & 2009.457 & 0.07 & 0.09 & 0.99 \\
S5-148 & 15.93 & Unknown & 25 & 5.08 & Yes &  & -3.82 & -4.05 & 2009.194 & 0.09 & 0.13 & 1.22 \\
S1-46 & 15.93 & Unknown & 45 & 23.20 & Yes & L & -0.10 & -1.60 & 2010.018 & 0.13 & 0.25 & 8.46 \\
S7-4 & 15.93 & Unknown & 26 & 3.47 & Yes &  & -4.27 & -6.00 & 2008.418 & 0.13 & 0.18 & 0.55 \\
S5-200 & 15.94 & Unknown & 33 & 2.01 & No &  & 4.36 & 3.92 & 2010.156 & 0.08 & 0.09 & 0.66 \\
S4-34 & 15.94 & Unknown & 44 & 1.14 & No &  & 1.60 & -3.77 & 2009.979 & 0.04 & 0.05 & 1.10 \\
S3-391 & 15.94 & Unknown & 44 & 15.85 & Yes & L & -2.79 & 2.82 & 2009.882 & 0.16 & 0.23 & 2.17 \\
S1-144 & 15.94 & Unknown & 35 & 3.29 & Yes &  & 1.63 & -0.94 & 2008.913 & 0.07 & 0.07 & 0.62 \\
S0-33 & 15.95 & Unknown & 21 & 1.75 & No &  & 0.65 & -0.53 & 2010.172 & 0.07 & 0.11 & 0.73 \\
S4-55 & 15.95 & Unknown & 45 & 3.72 & Yes &  & 4.10 & -0.58 & 2010.204 & 0.06 & 0.09 & 6.55 \\
S5-107 & 15.95 & Unknown & 45 & 1.62 & No &  & -4.60 & -2.76 & 2009.994 & 0.06 & 0.06 & 1.53 \\
S7-106 & 15.95 & Unknown & 19 & 1.55 & No &  & 5.26 & -4.88 & 2010.564 & 0.04 & 0.06 & 0.83 \\
S6-229 & 15.96 & Unknown & 26 & 6.98 & Yes &  & 5.56 & -3.51 & 2007.370 & 0.15 & 0.16 & 0.72 \\
S2-321 & 15.96 & Unknown & 38 & 2.90 & Yes &  & -2.43 & -1.69 & 2009.332 & 0.06 & 0.08 & 0.59 \\
S1-57 & 15.96 & Unknown & 39 & 11.66 & Yes & L & 0.32 & 1.73 & 2010.422 & 0.15 & 0.25 & 1.43 \\
S2-259 & 15.96 & Unknown & 45 & 3.27 & Yes &  & -2.13 & -1.77 & 2010.002 & 0.08 & 0.09 & 1.02 \\
S3-435 & 15.96 & Unknown & 18 & 2.82 & No &  & 3.72 & -0.06 & 2014.117 & 0.05 & 0.05 & 0.63 \\
S1-171 & 15.97 & Unknown & 35 & 8.65 & Yes &  & -0.76 & -1.73 & 2010.726 & 0.17 & 0.11 & 0.91 \\
S5-140 & 15.97 & Unknown & 18 & 514.17 & Yes & L & -4.21 & 3.58 & 2010.701 & 1.56 & 3.00 & 7.27 \\
S1-165 & 15.98 & Unknown & 43 & 6.87 & Yes &  & -0.25 & -1.97 & 2010.061 & 0.10 & 0.12 & 2.53 \\
S4-69 & 15.98 & Unknown & 41 & 7.73 & Yes &  & -3.00 & 2.83 & 2010.265 & 0.11 & 0.16 & 1.69 \\
S3-212 & 15.98 & Unknown & 41 & 8.30 & Yes &  & 2.57 & -2.46 & 2011.416 & 0.17 & 0.20 & 0.79 \\
S6-242 & 15.98 & Unknown & 17 & 6.85 & Yes &  & 5.42 & 4.06 & 2008.630 & 0.19 & 0.30 & 0.49 \\
S4-134 & 15.99 & Unknown & 44 & 2.94 & Yes &  & -3.70 & -2.26 & 2009.842 & 0.06 & 0.10 & 1.18 \\
S2-300 & 15.99 & Unknown & 45 & 1.68 & No &  & 0.26 & 2.88 & 2010.170 & 0.04 & 0.07 & 0.85
\enddata
\tablecomments{Variability type is determined for highly variable stars ($\chi^2_{\text{red}} \geq 10.0$) by visual inspection of the star's light curve and local field of the star in the images. `C' indicates variability likely caused by confusion and `L' indicates variability on timescales $\gtrsim 1$ year.}
\end{deluxetable}
